Foundations of Algebraic Architecture Theory: A Rising Sea of Geometry, Transport, Comparison, and Reconstruction

AI-generated software changes make it increasingly important to determine what a change preserves, where local consistency fails to extend globally, and which alternatives remain. We develop the foundations of Algebraic Architecture Theory (AAT) from Atoms, typed primitive facts, and Laws, equations that objects must satisfy. A reading specifies what counts as structure and which operations and laws to preserve. The main reconstruction theorem identifies the category of full geometries and all their structure-preserving morphisms with an independently defined category of local models, up to equivalence. Objects are recovered up to isomorphism and morphisms between fixed endpoints uniquely. The theory addresses gluing, diagnosis, transport, classification of changes, and reconstruction. From finite Atom families we construct cores closed under operations and geometries with sites and coefficients. We give conditions under which a Cech obstruction detects the existence of a global state and, through comparison with repair semantics, a global repair. We compare diagnoses and give a finite criterion for uniform invariance given computable finite data. Transport along exact changes has a universal property and commutes with base change on exact pointed pullback squares. Comparisons of routes generated from the same square, finite comparison diagram, and geometry factor into an invertible comparison and an idempotent normalization. We characterize when observations determine comparison preservation and classify compatible lifts. Encodings of lens and protocol semantics preserve and reflect laws and recover semantics-preserving morphisms. Applications classify and count operation-preserving changes and extend morphisms uniquely from finite tables. Corresponding Lean declarations are listed in the appendix.

==> figures/ch02-finite-covers.tex <==
% Figure 2.1 -- the eight-point space and its two covers.
% Same content as the Japanese manuscript's figure ../../figures/ch02-finite-covers.svg, redrawn in TikZ.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    vertex/.style={circle, fill, inner sep=0pt, minimum size=4.6pt},
    edgepoint/.style={rectangle, draw, semithick, fill=white, inner sep=0pt, minimum size=5pt},
    order/.style={-{Stealth[length=4.5pt]}, semithick},
    nerve/.style={semithick},
    every label/.style={font=\normalsize},
    panel/.style={font=\small},
    note/.style={font=\small}
  ]
  % (a) The order on the eight-point space: circles are vertices, squares are
  % edge points, and the arrows point from a vertex to a larger edge point.
  \begin{scope}
    \node[panel, align=center] at (16,44) {(a) Order on the\\ eight-point space};
    \node[vertex, label=above:{$a_0$}] (a0) at (0,32) {};
    \node[vertex, label=above:{$a_1$}] (a1) at (32,32) {};
    \node[vertex, label=below:{$b$}]   (b)  at (32,0)  {};
    \node[vertex, label=below:{$c$}]   (c)  at (0,0)   {};
    \node[edgepoint, label=above:{$e_{01}$}] (e01) at (16,32) {};
    \node[edgepoint, label=right:{$ab$}]     (ab)  at (32,16) {};
    \node[edgepoint, label=below:{$bc$}]     (bc)  at (16,0)  {};
    \node[edgepoint, label=left:{$ac$}]      (ac)  at (0,16)  {};
    \draw[order] (a0) -- (e01);
    \draw[order] (a1) -- (e01);
    \draw[order] (a1) -- (ab);
    \draw[order] (b)  -- (ab);
    \draw[order] (b)  -- (bc);
    \draw[order] (c)  -- (bc);
    \draw[order] (c)  -- (ac);
    \draw[order] (a0) -- (ac);
    \node[note] at (16,-11) {arrows: vertex $<$ edge point};
  \end{scope}
  % (b) The nerve of the four-chart cover: four edges and no face.
  \begin{scope}[xshift=50mm]
    \node[panel, align=center] at (16,44) {(b) Nerve of the\\ four-chart cover};
    \node[vertex, label=above:{$U_{a_0}$}] (Ua0) at (0,32) {};
    \node[vertex, label=above:{$U_{a_1}$}] (Ua1) at (32,32) {};
    \node[vertex, label=below:{$U_b$}]     (Ub)  at (32,0)  {};
    \node[vertex, label=below:{$U_c$}]     (Uc)  at (0,0)   {};
    \draw[nerve] (Ua0) -- (Ua1) node[midway, above, note] {$\{e_{01}\}$};
    \draw[nerve] (Ua1) -- (Ub)  node[midway, right, note] {$\{ab\}$};
    \draw[nerve] (Ub)  -- (Uc)  node[midway, below, note] {$\{bc\}$};
    \draw[nerve] (Uc)  -- (Ua0) node[midway, left, note]  {$\{ac\}$};
    \node[note] at (16,-11) {edge labels: double intersections};
  \end{scope}
  % (c) The nerve of the three-chart cover: a triangle of edges with no face.
  \begin{scope}[xshift=100mm]
    \node[panel, align=center] at (16,44) {(c) Nerve of the\\ three-chart cover};
    \node[vertex, label=above:{$U_a$}] (Ua) at (16,32) {};
    \node[vertex, label=below:{$U_b$}] (Vb) at (32,0)  {};
    \node[vertex, label=below:{$U_c$}] (Vc) at (0,0)   {};
    \draw[nerve] (Ua) -- (Vb) node[midway, right=2pt, note] {$\{ab\}$};
    \draw[nerve] (Vb) -- (Vc) node[midway, below, note]     {$\{bc\}$};
    \draw[nerve] (Vc) -- (Ua) node[midway, left=2pt, note]  {$\{ac\}$};
    \node[note] at (16,-11) {$U_a = U_{a_0} \cup U_{a_1}$};
  \end{scope}
\end{tikzpicture}


==> figures/ch06-karoubi-arrow.tex <==
% Figure 6.1 -- from an idempotent commutative square to a morphism between images.
% Same content as the Japanese manuscript's figure ../../figures/ch06-karoubi-arrow.svg, redrawn in TikZ.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    arr/.style={-{Stealth[length=4.5pt]}, semithick},
    mapsto/.style={{Bar[width=5pt]}-{Stealth[length=4.5pt]}, semithick},
    panel/.style={font=\small},
    note/.style={font=\small}
  ]
  % Left: the idempotent commutative square.
  \node[panel] at (15,31) {Idempotent commutative square};
  \node (XT) at (0,22)  {$X$};
  \node (YT) at (30,22) {$Y$};
  \node (XB) at (0,0)   {$X$};
  \node (YB) at (30,0)  {$Y$};
  \draw[arr] (XT) -- (YT) node[midway, above] {$c$};
  \draw[arr] (XB) -- (YB) node[midway, below] {$c$};
  \draw[arr] (XT) -- (XB) node[midway, left]  {$e$};
  \draw[arr] (YT) -- (YB) node[midway, right] {$d$};
  \node[note] at (15,-10) {$e^2 = e$, \ $d^2 = d$};
  \node[note] at (15,-17) {$dc = ce$};
  % Middle: the functor sending the square to a morphism of images.
  \draw[mapsto] (44,11) -- (60,11) node[midway, above] {$\Phi_E$};
  % Right: the induced comparison between the idempotent images.
  \node[panel] at (95,31) {Comparison between images};
  \node (L) at (75,11)  {$(X,e)$};
  \node (R) at (115,11) {$(Y,d)$};
  \draw[arr] (L) -- (R) node[midway, above] {$dce$};
  \node[note] at (95,-10) {$d(dce)e = dce$};
\end{tikzpicture}


==> figures/ch07-refactoring-workers.tex <==
% Figure 7.1 -- context-preserving refactoring in two workers.
% Same content as the Japanese manuscript's figure ../../figures/ch07-refactoring-workers.svg, redrawn in TikZ.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    state/.style={circle, draw, semithick, minimum size=8mm, inner sep=0pt, fill=white},
    box/.style={rounded corners=2mm, draw=black!45, semithick, fill=black!4},
    arr/.style={-{Stealth[length=5pt]}, semithick},
    lbl/.style={font=\small},
    note/.style={font=\small}
  ]
  % Worker A
  \draw[box] (0,0) rectangle (62,36);
  \node[font=\small\bfseries] at (31,32) {Worker A};
  \node[state] (a0) at (12,20) {$0$};
  \node[state] (a1) at (50,20) {$1$};
  \draw[arr] (a0) -- (a1) node[midway, above, lbl] {$a$: start job}
                          node[midway, below, lbl] {preserves $k$};
  \node[lbl] at (12,11) {Queued};
  \node[lbl] at (50,11) {Running};
  \node[lbl] at (12,6)  {$\varphi_0$};
  \node[lbl] at (50,6)  {$\varphi_1$};
  \node[lbl] at (31,2.5) {Required: $\varphi_0 = \varphi_1$};
  % Worker B
  \begin{scope}[xshift=68mm]
    \draw[box] (0,0) rectangle (62,36);
    \node[font=\small\bfseries] at (31,32) {Worker B};
    \node[state] (b2) at (12,20) {$2$};
    \node[state] (b3) at (50,20) {$3$};
    \draw[arr] (b2) -- (b3) node[midway, above, lbl] {$b$: start job}
                            node[midway, below, lbl] {preserves $k$};
    \node[lbl] at (12,11) {Queued};
    \node[lbl] at (50,11) {Running};
    \node[lbl] at (12,6)  {$\varphi_2$};
    \node[lbl] at (50,6)  {$\varphi_3$};
    \node[lbl] at (31,2.5) {Required: $\varphi_2 = \varphi_3$};
  \end{scope}
  \node[note] at (65,-7)
    {$K = \{0,1\}$: identity or swap per worker $\to$ $2 \times 2 = 4$ choices};
\end{tikzpicture}


==> figures/ch08-local-reconstruction.tex <==
% Figure 8.1 -- local reconstruction of an AAT model and a design change.
% Same content as the Japanese manuscript's figure ../../figures/ch08-local-reconstruction.svg, redrawn in TikZ.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    team/.style={rounded corners=1.5mm, draw=black!45, semithick, fill=black!3,
                 align=center, font=\footnotesize, inner sep=2mm, text width=44mm,
                 minimum height=26mm,
                 execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000 }},
    wide/.style={rounded corners=1.5mm, draw=black!60, semithick, fill=white,
                 align=center, font=\footnotesize, inner sep=2mm, text width=136mm},
    result/.style={rounded corners=1.5mm, draw=black!45, semithick, fill=black!3,
                align=center, font=\footnotesize, inner sep=2mm, text width=62mm,
                minimum height=17mm},
    arr/.style={-{Stealth[length=5pt]}, semithick},
    head/.style={font=\small\bfseries},
    note/.style={font=\small}
  ]
  \node[head] at (75,97) {Local descriptions for an internal transfer};
  \node[note] at (75,90) {Declared structures and old-to-new correspondences};
  \node[team] (acct) at (25,72)
    {\textbf{Account management}\\[1pt]
     Accounts and balance changes\\ Debit / credit operations\\ Account correspondences};
  \node[team] (pay) at (75,72)
    {\textbf{Payment management}\\[1pt]
     Requests, amounts and states\\ Acceptance / completion\\ Transaction correspondences};
  \node[team] (jrnl) at (125,72)
    {\textbf{Accounting}\\[1pt]
     Journal entries and references\\ Posting / correction operations\\ Journal-entry correspondences};
  \node[wide] (cond) at (75,44)
    {\textbf{All required primitive data and compatibility conditions}\\[1pt]
     Shared readings agree on types, transaction references, amounts and completion\\
     Actions, laws, geometry and realizations satisfy the declared conditions};
  \node[result] (obj) at (39,17)
    {\textbf{Object assembly}\\[1pt] An AAT model, up to isomorphism};
  \node[result] (mor) at (111,17)
    {\textbf{Morphism assembly}\\[1pt]
     A unique structure-preserving map\\ between fixed old and new AAT models};
  \draw[arr] (acct.south) -- (acct.south |- cond.north);
  \draw[arr] (pay.south)  -- (pay.south  |- cond.north);
  \draw[arr] (jrnl.south) -- (jrnl.south |- cond.north);
  \draw[arr] (obj.north |- cond.south) -- (obj.north);
  \draw[arr] (mor.north |- cond.south) -- (mor.north);
  \node[note] at (75,3) {AAT local reconstruction: Theorem 8.18};
\end{tikzpicture}

